An action language-based formalisation of an abstract argumentation framework

An abstract argumentation framework is a commonly used formalism to provide a static representation of a dialogue. However, the order of enunciation of the arguments in an argumentative dialogue is very important and can affect the outcome of this dialogue. In this paper, we propose a new framework for modelling abstract argumentation graphs, a model that incorporates the order of enunciation of arguments. By taking this order into account, we have the means to deduce a unique outcome for each dialogue, called an extension. We also establish several properties, such as termination and correctness, and discuss two notions of completeness. In particular, we propose a modification of the previous transformation based on a "last enunciated last updated" strategy, which verifies the second form of completeness.

==> fig_exemple_double.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp32394197299921523] 
\draw  [line width=0.75]  (38.8,251.2) -- (74.6,251.2) -- (74.6,270.54) -- (38.8,270.54) -- cycle ;
%Straight Lines [id:da5103454315814933] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (87.22,140.11) -- (84.6,299.8) ;
%Straight Lines [id:da9625799604219181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.44,140.33) -- (181.8,299.8) ;
%Straight Lines [id:da937826652519754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (286.56,140.11) -- (285.8,299.4) ;
%Shape: Rectangle [id:dp39055029505322625] 
\draw  [line width=0.75]  (134.09,160.07) -- (169.89,160.07) -- (169.89,179.41) -- (134.09,179.41) -- cycle ;
%Shape: Rectangle [id:dp8416513794122603] 
\draw  [line width=0.75]  (236.69,189.97) -- (272.49,189.97) -- (272.49,209.31) -- (236.69,209.31) -- cycle ;
%Curve Lines [id:da03689428077806867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,260.46) .. controls (110.24,284.75) and (154.9,290.88) .. (187.62,260.92) ;
\draw [shift={(188.6,260)}, rotate = 136.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Regular Polygon [id:dp0962459706720944] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (216.1,170.83) -- (209.41,182.42) -- (196.03,182.42) -- (189.34,170.83) -- (196.03,159.25) -- (209.41,159.25) -- cycle ;
%Shape: Regular Polygon [id:dp5863365292722718] 
\draw   (28.78,170.03) -- (22.09,181.62) -- (8.71,181.62) -- (2.02,170.03) -- (8.71,158.45) -- (22.09,158.45) -- cycle ;
%Shape: Regular Polygon [id:dp13320010668351145] 
\draw   (27.48,229.53) -- (20.79,241.12) -- (7.41,241.12) -- (0.72,229.53) -- (7.41,217.95) -- (20.79,217.95) -- cycle ;
%Shape: Regular Polygon [id:dp33133807114366276] 
\draw   (122.78,170.3) -- (116.09,181.89) -- (102.71,181.89) -- (96.02,170.3) -- (102.71,158.72) -- (116.09,158.72) -- cycle ;
%Shape: Regular Polygon [id:dp3825724531298007] 
\draw   (121.48,229.8) -- (114.79,241.39) -- (101.41,241.39) -- (94.72,229.8) -- (101.41,218.22) -- (114.79,218.22) -- cycle ;
%Shape: Polygon [id:dp6015095613297166] 
\draw   (121.4,259) -- (114.7,270.54) -- (101.3,270.54) -- (94.6,259) -- (101.3,247.46) -- (114.7,247.46) -- cycle ;
%Shape: Polygon [id:dp15730100429007365] 
\draw   (215.4,260) -- (208.7,271.54) -- (195.3,271.54) -- (188.6,260) -- (195.3,248.46) -- (208.7,248.46) -- cycle ;
%Shape: Polygon [id:dp5246042913035425] 
\draw   (324.4,200) -- (317.7,211.54) -- (304.3,211.54) -- (297.6,200) -- (304.3,188.46) -- (317.7,188.46) -- cycle ;
%Shape: Polygon [id:dp40275693353577746] 
\draw   (324.4,259) -- (317.7,270.54) -- (304.3,270.54) -- (297.6,259) -- (304.3,247.46) -- (317.7,247.46) -- cycle ;
%Shape: Rectangle [id:dp294546304037402] 
\draw  [line width=0.75]  (133.09,220.57) -- (168.89,220.57) -- (168.89,239.91) -- (133.09,239.91) -- cycle ;
%Shape: Regular Polygon [id:dp13124017670187849] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (324.1,170.33) -- (317.41,181.92) -- (304.03,181.92) -- (297.34,170.33) -- (304.03,158.75) -- (317.41,158.75) -- cycle ;
%Shape: Regular Polygon [id:dp6955758409780655] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (215.1,230.33) -- (208.41,241.92) -- (195.03,241.92) -- (188.34,230.33) -- (195.03,218.75) -- (208.41,218.75) -- cycle ;
%Shape: Regular Polygon [id:dp41515587858602165] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (324.1,230.33) -- (317.41,241.92) -- (304.03,241.92) -- (297.34,230.33) -- (304.03,218.75) -- (317.41,218.75) -- cycle ;
%Curve Lines [id:da07687685155568191] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,260.46) .. controls (88.13,300.8) and (222.84,295.45) .. (296.5,259.54) ;
\draw [shift={(297.6,259)}, rotate = 153.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da17080960388415456] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.74,260.46) .. controls (88.36,259.78) and (80.46,259.9) .. (92.73,259.12) ;
\draw [shift={(94.6,259)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6369256315030506] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,171.28) .. controls (183.62,170.6) and (175.24,171.65) .. (187.47,170.94) ;
\draw [shift={(189.34,170.83)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5460890529535121] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.14,230.06) .. controls (182.76,229.38) and (174.38,230.43) .. (186.61,229.73) ;
\draw [shift={(188.48,229.62)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9866128326016497] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.14,230.06) .. controls (187.91,203.01) and (256.5,224.73) .. (295.58,230.1) ;
\draw [shift={(297.34,230.33)}, rotate = 187.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3372282256776671] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,170.78) .. controls (194.95,135.75) and (251.26,176.57) .. (295.99,170.53) ;
\draw [shift={(297.34,170.33)}, rotate = 171.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7931620072938754] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (273.22,200.11) .. controls (286.84,199.43) and (283.06,200.78) .. (295.7,200.11) ;
\draw [shift={(297.6,200)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp5285861103183365] 
\draw  [line width=0.75]  (379.7,251.27) -- (415.5,251.27) -- (415.5,270.61) -- (379.7,270.61) -- cycle ;
%Straight Lines [id:da9713712969643463] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (428.12,140.18) -- (425.5,299.87) ;
%Straight Lines [id:da7105752598289027] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (522.35,140.4) -- (522.7,299.87) ;
%Straight Lines [id:da6404806703792923] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (627.46,140.18) -- (626.7,299.47) ;
%Shape: Rectangle [id:dp2419853934768056] 
\draw  [line width=0.75]  (474.99,160.14) -- (510.79,160.14) -- (510.79,179.48) -- (474.99,179.48) -- cycle ;
%Shape: Rectangle [id:dp8296930663665183] 
\draw  [line width=0.75]  (577.59,190.04) -- (613.39,190.04) -- (613.39,209.38) -- (577.59,209.38) -- cycle ;
%Curve Lines [id:da9406672945656945] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.64,260.53) .. controls (451.14,284.82) and (495.8,290.95) .. (528.52,260.99) ;
\draw [shift={(529.51,260.07)}, rotate = 136.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5959833526869125] 
\draw    (415.64,260.53) .. controls (435.2,224.81) and (445.59,262.31) .. (472.65,231.33) ;
\draw [shift={(473.9,229.87)}, rotate = 129.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Regular Polygon [id:dp5979748403519977] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (557,170.9) -- (550.31,182.49) -- (536.93,182.49) -- (530.24,170.9) -- (536.93,159.32) -- (550.31,159.32) -- cycle ;
%Curve Lines [id:da4620106755268246] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.64,260.53) .. controls (477.05,295.95) and (514,260.16) .. (530.52,238.38) ;
\draw [shift={(531.5,237.07)}, rotate = 126.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Regular Polygon [id:dp39304148773216396] 
\draw   (379.68,170.1) -- (372.99,181.69) -- (359.61,181.69) -- (352.92,170.1) -- (359.61,158.52) -- (372.99,158.52) -- cycle ;
%Shape: Regular Polygon [id:dp4716630144899361] 
\draw   (378.38,229.6) -- (371.69,241.19) -- (358.31,241.19) -- (351.62,229.6) -- (358.31,218.02) -- (371.69,218.02) -- cycle ;
%Shape: Regular Polygon [id:dp10656591099414547] 
\draw   (463.68,170.37) -- (456.99,181.96) -- (443.61,181.96) -- (436.92,170.37) -- (443.61,158.79) -- (456.99,158.79) -- cycle ;
%Shape: Regular Polygon [id:dp25452285573548605] 
\draw   (462.38,229.87) -- (455.69,241.46) -- (442.31,241.46) -- (435.62,229.87) -- (442.31,218.29) -- (455.69,218.29) -- cycle ;
%Shape: Polygon [id:dp9960063660221531] 
\draw   (462.3,259.07) -- (455.6,270.6) -- (442.2,270.6) -- (435.51,259.07) -- (442.2,247.53) -- (455.6,247.53) -- cycle ;
%Shape: Polygon [id:dp2878794448981119] 
\draw   (556.3,260.07) -- (549.6,271.6) -- (536.2,271.6) -- (529.51,260.07) -- (536.2,248.53) -- (549.6,248.53) -- cycle ;
%Shape: Polygon [id:dp20754983328386578] 
\draw   (665.3,200.07) -- (658.6,211.6) -- (645.2,211.6) -- (638.51,200.07) -- (645.2,188.53) -- (658.6,188.53) -- cycle ;
%Shape: Polygon [id:dp593522797761577] 
\draw   (665.3,259.07) -- (658.6,270.6) -- (645.2,270.6) -- (638.51,259.07) -- (645.2,247.53) -- (658.6,247.53) -- cycle ;
%Shape: Rectangle [id:dp4509826917779055] 
\draw  [line width=0.75]  (473.99,220.64) -- (509.79,220.64) -- (509.79,239.98) -- (473.99,239.98) -- cycle ;
%Shape: Regular Polygon [id:dp8879847709302636] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (665,170.4) -- (658.31,181.99) -- (644.93,181.99) -- (638.24,170.4) -- (644.93,158.82) -- (658.31,158.82) -- cycle ;
%Shape: Regular Polygon [id:dp4467561279687612] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (556,230.4) -- (549.31,241.99) -- (535.93,241.99) -- (529.24,230.4) -- (535.93,218.82) -- (549.31,218.82) -- cycle ;
%Shape: Regular Polygon [id:dp7877162203072129] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (665,230.4) -- (658.31,241.99) -- (644.93,241.99) -- (638.24,230.4) -- (644.93,218.82) -- (658.31,218.82) -- cycle ;
%Curve Lines [id:da7425660539939305] 
\draw    (415.64,260.53) .. controls (432.64,167.73) and (449.88,209.03) .. (473.33,173.5) ;
\draw [shift={(474.4,171.82)}, rotate = 121.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9140553363973624] 
\draw    (415.64,260.53) .. controls (431.82,189.03) and (488.14,207.68) .. (576.57,196.05) ;
\draw [shift={(577.9,195.87)}, rotate = 172.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7123609793251201] 
\draw    (510.04,230.13) .. controls (517,205.05) and (534.56,205.84) .. (575.99,203.19) ;
\draw [shift={(577.9,203.07)}, rotate = 176.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da14671240401675167] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.64,260.53) .. controls (429.04,300.87) and (563.75,295.52) .. (637.4,259.61) ;
\draw [shift={(638.51,259.07)}, rotate = 153.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da451268794876008] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.64,260.53) .. controls (429.26,259.85) and (421.36,259.97) .. (433.63,259.19) ;
\draw [shift={(435.51,259.07)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da460720828150166] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510.9,171.35) .. controls (524.52,170.67) and (516.14,171.72) .. (528.37,171.01) ;
\draw [shift={(530.24,170.9)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8081038666149188] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510.04,230.13) .. controls (523.66,229.45) and (515.28,230.5) .. (527.51,229.8) ;
\draw [shift={(529.38,229.68)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7968174580121536] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510.04,230.13) .. controls (528.82,203.08) and (597.4,224.8) .. (636.48,230.17) ;
\draw [shift={(638.24,230.4)}, rotate = 187.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5524617933418918] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510.9,170.85) .. controls (535.85,135.82) and (592.16,176.64) .. (636.89,170.6) ;
\draw [shift={(638.24,170.4)}, rotate = 171.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5452629186202093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (614.12,200.18) .. controls (627.75,199.5) and (623.96,200.85) .. (636.61,200.18) ;
\draw [shift={(638.51,200.07)}, rotate = 176.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da39926089088809724] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.64,260.53) .. controls (459.06,315.71) and (603.38,264.51) .. (639.64,238.26) ;
\draw [shift={(640.7,237.47)}, rotate = 142.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9788106902251918] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.64,260.53) .. controls (428.44,158.75) and (609.25,187.44) .. (640.2,193.15) ;
\draw [shift={(641.9,193.47)}, rotate = 190.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da4979095342613211] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.64,260.53) .. controls (439.3,169.65) and (515.46,193.99) .. (529.3,172.64) ;
\draw [shift={(530.24,170.9)}, rotate = 113.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da33582569811710017] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.64,260.53) .. controls (416.4,162.32) and (405.9,110.32) .. (638.24,170.4) ;
\draw [shift={(638.24,170.4)}, rotate = 194.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da2794720622535196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510.04,230.13) .. controls (525.35,192.65) and (596.85,229.91) .. (640.2,206.98) ;
\draw [shift={(641.5,206.27)}, rotate = 150.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da48619827396347937] 
\draw    (344.5,121.76) -- (343.5,309.26)(341.5,121.74) -- (340.5,309.24) ;

% Text Node
\draw (27.13,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=28$};
% Text Node
\draw (44,257.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$enu_{n}$};
% Text Node
\draw (134.09,166.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$una_{n,c}$};
% Text Node
\draw (116.67,290.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=29$};
% Text Node
\draw (215.8,289.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=30$};
% Text Node
\draw (301,288.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=31$};
% Text Node
\draw (245.19,197.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$acc_{l}$};
% Text Node
\draw (202.72,171.83) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{c}$};
% Text Node
\draw (15.4,171.03) node  [font=\small]  {$\mathbf{c}$};
% Text Node
\draw (14.1,230.53) node  [font=\small]  {$m$};
% Text Node
\draw (109.4,171.3) node  [font=\small]  {$\mathbf{c}$};
% Text Node
\draw (108.1,230.8) node  [font=\small]  {$m$};
% Text Node
\draw (108,260) node  [font=\small]  {$n$};
% Text Node
\draw (202,261) node  [font=\small]  {$n$};
% Text Node
\draw (311,201) node  [font=\small]  {$\mathbf{l}$};
% Text Node
\draw (311,260) node  [font=\small]  {$n$};
% Text Node
\draw (132.09,226.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$una_{n,m}$};
% Text Node
\draw (310.72,171.83) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{c}$};
% Text Node
\draw (201.72,231.33) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (310.72,231.33) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (368.04,289.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=28$};
% Text Node
\draw (384.9,257.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$enu_{n}$};
% Text Node
\draw (474.99,166.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$una_{n,c}$};
% Text Node
\draw (457.57,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=29$};
% Text Node
\draw (556.7,289.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=30$};
% Text Node
\draw (641.9,288.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=31$};
% Text Node
\draw (586.09,197.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$acc_{l}$};
% Text Node
\draw (543.62,171.9) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{c}$};
% Text Node
\draw (366.3,171.1) node  [font=\small]  {$\mathbf{c}$};
% Text Node
\draw (365,230.6) node  [font=\small]  {$m$};
% Text Node
\draw (450.3,171.37) node  [font=\small]  {$\mathbf{c}$};
% Text Node
\draw (449,230.87) node  [font=\small]  {$m$};
% Text Node
\draw (448.9,260.07) node  [font=\small]  {$n$};
% Text Node
\draw (542.9,261.07) node  [font=\small]  {$n$};
% Text Node
\draw (651.9,201.07) node  [font=\small]  {$\mathbf{l}$};
% Text Node
\draw (651.9,260.07) node  [font=\small]  {$n$};
% Text Node
\draw (472.99,227.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$una_{n,m}$};
% Text Node
\draw (651.62,171.9) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{c}$};
% Text Node
\draw (542.62,231.4) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (651.62,231.4) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$m$};


\end{tikzpicture}

